Auditing the Judge: Internal Signals for LLM Reasoning Assurance

Language-model systems use self-judgment to decide which answers to release, review, or recompute. Because intervention is costly, an assurance score must rank errors well at the available budget, not merely over the full ranking. We compare the judge's continuous verdict-token score with a supervised correctness probe trained on attention-head activations from the same prompt. Exact identities link fixed-budget error recall to residual risk and show that AUROC averages recall over all budgets. Across three open 7-12B models on GSM8K and MATH, the probe finds 1.3-22.5 additional percentage points of errors at 5% review in all six model-dataset settings (median 7.4 points). At 10% routing, probe-guided allocation improves accuracy over equal-cost random allocation in both GSM8K experiments, but beats judge-guided routing only for the weaker judge. Cross-dataset transfer lowers probe AUROC for every model in both directions relative to target-domain training. Because dataset, weight precision, and generation budget change together, this measures a joint protocol shift rather than a dataset-only effect. Internal signals can improve supervised, in-domain budget allocation, but are not domain-general confidence estimators.

==> figures/pipeline.tex <==
% Pipeline schematic for Fig. 1. Laid out in four short rows so that it stays
% legible at IEEE single-column width; included via \input inside a \resizebox,
% so the absolute sizes here are nominal. Okabe--Ito subset, matching the data
% figures, with fills light enough to survive greyscale printing.
\begin{tikzpicture}[
    font=\footnotesize,
    box/.style={draw, rounded corners=1.5pt, align=center, inner xsep=3pt,
                inner ysep=2.5pt, line width=0.4pt, minimum height=5.5mm},
    gen/.style ={box, fill=black!5},
    bb/.style  ={box, fill=oiblue!12,   draw=oiblue},
    wb/.style  ={box, fill=oigreen!13,  draw=oigreen},
    pr/.style  ={box, fill=oiorange!16, draw=oiorange},
    lev/.style ={box, fill=oipurple!12, draw=oipurple, align=center},
    flow/.style={-{Latex[length=1.5mm,width=1.3mm]}, line width=0.45pt},
    flowlabel/.style={font=\scriptsize, text=black!55, inner sep=0pt},
    stage/.style={font=\scriptsize\bfseries, text=black!75},
    note/.style={font=\scriptsize, text=black!55, inner sep=1.5pt,
             fill=white, rounded corners=1pt},
  ]

  %% row 1 -- generation and the judge prompt
  \node[gen] (q)   at (0,0)      {$\query$};
  \node[gen] (sol) at (1.7,0)    {$\sol=(r,\pred)$};
  \node[gen] (jp)  at (4.65,0)   {judge prompt $(\query,\sol)$};
  \draw[flow] (q)   -- node[midway, above=1.5pt, flowlabel] {solve} (sol);
  \draw[flow] (sol) -- node[midway, above=1.5pt, flowlabel] {render} (jp);
  \node[stage, anchor=east] at (-0.5,0) {(a,\,b)};

  %% row 2 -- the two read-outs of the same judge prompt
  \node[bb] (pyes)  at (1.15,-1.3) {$\pyes$};
  \node[wb] (acts)  at (4.65,-1.3) {head states $\acts\in\Real^{J\times d}$};
  \draw[flow] (jp.south) -- ++(0,-0.42) -| (pyes.north);
  \draw[flow] (jp.south) -- ++(0,-0.42) -| (acts.north);
  \node[stage, anchor=east] at (-0.5,-1.3) {(c)};

  %% row 3 -- selection, optional residualisation, probe
  \node[wb] (sel) at (1.0,-2.75)  {top-ranked heads\\\scriptsize Eq.~\ref{eq:alpha}, train only};
  \node[wb] (res) at (3.3,-2.75)  {residualise\\\scriptsize Eq.~\ref{eq:residual-fit}, ablation};
  \node[pr] (g)   at (5.45,-2.75) {probe $g_{\phihat}$};
  \draw[flow] (acts.south) -- ++(0,-0.42) -| (sel.north);
  \draw[flow] (sel) -- (res);
  \draw[flow] (res) -- (g);
  \draw[flow] (sel.south) -- ++(0,-0.42)
        -| node[pos=0.25, below, note] {raw (primary)} (g.south);

  %% row 4 -- one score, two levers
  \node[pr] (s) at (3.3,-4.15) {score $\score$};
  \draw[flow] (g.east) -- ++(0.3,0) |- (s.east);
  % Route the baseline around the left edge of the head-selection box.
  \draw[flow] (pyes.west) -- ++(-0.85,0) |- (s.west);

  \node[lev] (rev) at (1.4,-5.6)
       {\textbf{review lever}\\\scriptsize flag lowest $M_\budget$\\[-1.5pt]
        \scriptsize $\recall_{\budget}$, $\resid_{\budget}$};
  \node[lev] (rt)  at (4.75,-5.6)
       {\textbf{compute lever}\\\scriptsize route lowest $M_\budget$ to $k$-vote\\[-1.5pt]
        \scriptsize $1+k b_\budget$ solve calls};
  \draw[flow] (s.south) -- ++(0,-0.35) -| (rev.north);
  \draw[flow] (s.south) -- ++(0,-0.35) -| (rt.north);
  \node[stage, anchor=east] at (-0.5,-5.6) {(d)};

\end{tikzpicture}

